Low Stage and High Order Explicit Runge--Kutta Methods via $Q$- and $D$-Conditions: Several Construction Details

This note provides additional details on the construction of the $Q$/$D$-space framework for sufficient order conditions of explicit Runge--Kutta (ERK) methods. Specifically, it presents a general version of the sufficiency theorem, several examples illustrating the verification of the sufficient conditions, a detailed construction of an ERK scheme of order $p=10$, the assembly of the associated linear systems, a complexity analysis of the construction algorithm, and tables of coefficients for the constructed ERK methods.

==> tikz/tikz_d_conditions_D5_p10_QDWithClustersMinimalV1.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usepackage{amsmath}
\usepackage{tikz}
\usetikzlibrary{patterns}
\usepackage{contour}
\contourlength{1.2pt}

\usepackage{bm}
\newcommand*{\tensor}[1]{\mathbf{#1}}
\renewcommand*{\matrix}[1]{\mathbf{#1}}
\renewcommand*{\vector}[1]{\bm{#1}}

\begin{document}

%%% D-conditions for p = 10.

\begin{tikzpicture}[scale=1.0, every node/.style={font=\small}]
    \def\cellsize{0.6} % Size of each cell
    \def\n{22} % Matrix size
    \def\l{7} % starting column of D-condition

    % Draw grid
    \foreach \i in {0,...,\n} {
        \draw[gray!50] (0, \i*\cellsize) -- (\n*\cellsize, \i*\cellsize);
        \draw[gray!50] (\i*\cellsize, 0) -- (\i*\cellsize, \n*\cellsize);
    }

    % draw border line
    \draw[black] (0,0) -- ({(\n+1)*\cellsize}, 0);
    \draw[black] (\n*\cellsize, -1*\cellsize) -- (\n*\cellsize, \n*\cellsize);

    % Fill underlying nodes x_i
    \def\labels{$x_5$,$x_4$,$x_3$,$x_2$,  $x_5$,$x_4$,$x_3$,$x_2$,  $x_5$,$x_4$,$x_3$,  $x_5$,$x_4$,  $x_5$,  $x_6$ }

    % Vertical nodes
    \foreach \lab [count=\i] in \labels {
    \node (v\i) at ({(\n+0.5)*\cellsize},{(\n-\l-\i+0.5)*\cellsize}) {\lab};
    }
    
    % Horizontal nodes
    \foreach \lab [count=\i] in \labels {
    \node (h\i) at ({(\l-0.5+\i)*\cellsize}, -0.5*\cellsize) {\lab};
    }

    % Define rectangle style
    \tikzset{
        myrect/.style={
            draw=black, thick, rounded corners=3pt,
            fill=white, opacity=0.8, inner sep=2pt
        },
        mypoly/.style={
            draw=black, ultra thick, dashed, rounded corners=3pt,
            fill=white, opacity=0.8, inner sep=2pt
        },
        shaded/.style={
            draw=none,
            pattern=north east lines,
            pattern color=gray
        }
    }

    
    \draw[mypoly] (\l*\cellsize, 0) -- (\l*\cellsize, {(\n-\l)*\cellsize}) -- (\n*\cellsize, 0) -- cycle;
    % \node at ({(\l+4.5)*\cellsize}, {4.5*\cellsize}) {$D$-region};


    % Fill diagonal with "0"
    \foreach \i in {1,...,\n} {
        \node at (\i*\cellsize - \cellsize/2, \n*\cellsize - \i*\cellsize + \cellsize/2) {\contour{white}{$0$}};
    }

    
    % Region: d_0 in row n, col l to n-1
    \draw[myrect] (\l*\cellsize, 0) rectangle ++({(\n-1-\l)*\cellsize}, \cellsize);
    \node at ({\l*\cellsize + (\n-1-\l)/2*\cellsize}, 0.5*\cellsize) {$\vector{d}_0$};

    % Region: e_{11}A in row n-1, cols l+1 to n-3
    \begin{scope}
        % Draw the equation governing region
        \draw[myrect] ({(\l)*\cellsize}, \cellsize) rectangle ++({((\n-4)-(\l))*\cellsize}, \cellsize);
        % Shaded overlay for zero by solution entries
        \draw[shaded] ({(\l+2)*\cellsize}, \cellsize) rectangle ++({((\n-4)-(\l+2))*\cellsize}, \cellsize);
        % Draw the node
        \node at ({(\l)*\cellsize + ((\n-4)-(\l))/2*\cellsize}, 1.5*\cellsize) {\contour{white}{$\vector{\varepsilon}_{11}\matrix{A}$}};
    \end{scope}
    

    % Region: e_{21}A in row n-2, cols l+2 to n-6
    \begin{scope}
        \draw[myrect] ({(\l)*\cellsize}, 2*\cellsize) rectangle ++({((\n-7)-(\l))*\cellsize}, \cellsize);
        \draw[shaded] ({(\l+3)*\cellsize}, 2*\cellsize) rectangle ++({((\n-7)-(\l+3))*\cellsize}, \cellsize);
        \node at ({(\l)*\cellsize + ((\n-7)-(\l))/2*\cellsize}, 2.5*\cellsize) {\contour{white}{$\vector{\varepsilon}_{21} {\times^1} \matrix{A}$}};
    \end{scope}
    

    % Region: e_{22}A in row n-3, cols l+2 to n-5
    \begin{scope}
        \draw[myrect] ({(\l)*\cellsize}, 3*\cellsize) rectangle ++({((\n-7)-(\l))*\cellsize}, \cellsize);
        \draw[shaded] ({(\l+3)*\cellsize}, 3*\cellsize) rectangle ++({((\n-7)-(\l+3))*\cellsize}, \cellsize);
        \node at ({(\l)*\cellsize + ((\n-7)-(\l))/2*\cellsize}, 3.5*\cellsize) {\contour{white}{$\vector{\varepsilon}_{22} {\times^1} \matrix{A}$}};
    \end{scope}
    

    % Region: e_{31}A in row n-4, cols l+3 to n-10
    \begin{scope}
        \draw[myrect] ({(\l)*\cellsize}, 4*\cellsize) rectangle ++({((\n-11)-(\l))*\cellsize}, \cellsize);
        \draw[shaded] ({(\l+4)*\cellsize}, 4*\cellsize) rectangle ++({((\n-11)-(\l+4))*\cellsize}, \cellsize);
        \node at ({(\l)*\cellsize + ((\n-11)-(\l))/2*\cellsize}, 4.5*\cellsize) {\contour{white}{$\vector{\varepsilon}_{31} {\times^1} \matrix{A}$}};
    \end{scope}
    

    % Region: e_{32}A in row n-5, cols l+3 to n-9
    \begin{scope}
        \draw[myrect] ({(\l)*\cellsize}, 5*\cellsize) rectangle ++({((\n-11)-(\l))*\cellsize}, \cellsize);
        \draw[shaded] ({(\l+4)*\cellsize}, 5*\cellsize) rectangle ++({((\n-11)-(\l+4))*\cellsize}, \cellsize);
        \node at ({(\l)*\cellsize + ((\n-11)-(\l))/2*\cellsize}, 5.5*\cellsize) {\contour{white}{$\vector{\varepsilon}_{32} {\times^1} \matrix{A}$}};
    \end{scope}
    

    % Region: e_{33}A in row n-6, cols l+3 to n-8
    \begin{scope}
        \draw[myrect] ({(\l)*\cellsize}, 6*\cellsize) rectangle ++({((\n-11)-(\l))*\cellsize}, \cellsize);
        \draw[shaded] ({(\l+4)*\cellsize}, 6*\cellsize) rectangle ++({((\n-11)-(\l+4))*\cellsize}, \cellsize);
        \node at ({(\l)*\cellsize + ((\n-11)-(\l))/2*\cellsize}, 6.5*\cellsize) {\contour{white}{$\vector{\varepsilon}_{33} {\times^1} \matrix{A}$}};
    \end{scope}

    % Region: d_1
    \begin{scope}
        \draw[myrect] ({(\n-4)*\cellsize}, \cellsize) rectangle ++(2*\cellsize, \cellsize);
        \node at ({(\n-4)*\cellsize + 1*\cellsize}, 1.5*\cellsize) {$\vector{d}_1$};

        \draw[myrect] ({(\n-7)*\cellsize}, 2*\cellsize) rectangle ++(3*\cellsize, \cellsize);
        \node at ({(\n-7)*\cellsize + 1.5*\cellsize}, 2.5*\cellsize) {$\vector{d}_1$};

        \draw[myrect] ({(\n-11)*\cellsize}, 4*\cellsize) rectangle ++(4*\cellsize, \cellsize);
        \node at ({(\n-11)*\cellsize + 2*\cellsize}, 4.5*\cellsize) {$\vector{d}_1$};

        \draw[myrect] ({(\l)*\cellsize}, 7*\cellsize) rectangle ++(4*\cellsize, \cellsize);
        \node at ({(\l)*\cellsize + 2*\cellsize}, 7.5*\cellsize) {$\vector{d}_1$};
    \end{scope}

    % Region: d_2
    \begin{scope}
        \draw[myrect] ({(\n-7)*\cellsize}, 3*\cellsize) rectangle ++(3*\cellsize, \cellsize);
        \node at ({(\n-7)*\cellsize + 1.5*\cellsize}, 3.5*\cellsize) {$\vector{d}_2$};

        % \draw[myrect] ({(\n-6)*\cellsize}, 4*\cellsize) rectangle ++(\cellsize, \cellsize);
        % \node at ({(\n-6)*\cellsize + 0.5*\cellsize}, 4.5*\cellsize) {$\vector{d}_2$};

        \draw[myrect] ({(\n-11)*\cellsize}, 5*\cellsize) rectangle ++(4*\cellsize, \cellsize);
        \node at ({(\n-11)*\cellsize + 2*\cellsize}, 5.5*\cellsize) {$\vector{d}_2$};

        % \draw[myrect] ({(\n-10)*\cellsize}, 7*\cellsize) rectangle ++(\cellsize, \cellsize);
        % \node at ({(\n-10)*\cellsize + 0.5*\cellsize}, 7.5*\cellsize) {$\vector{d}_2$};

        \draw[myrect] ({(\l)*\cellsize}, 8*\cellsize) rectangle ++(4*\cellsize, \cellsize);
        \node at ({(\l)*\cellsize + 2*\cellsize}, 8.5*\cellsize) {$\vector{d}_2$};
    \end{scope}

    % Region: d_3
    \begin{scope}
        \draw[myrect] ({(\n-11)*\cellsize}, 6*\cellsize) rectangle ++(4*\cellsize, \cellsize);
        \node at ({(\n-11)*\cellsize + 2*\cellsize}, 6.5*\cellsize) {$\vector{d}_3$};

        % \draw[myrect] ({(\n-9)*\cellsize}, 7*\cellsize) rectangle ++(\cellsize, \cellsize);
        % \node at ({(\n-9)*\cellsize + 0.5*\cellsize}, 7.5*\cellsize) {$\vector{d}_3$};

        % \draw[myrect] ({(\n-10)*\cellsize}, 8*\cellsize) rectangle ++(\cellsize, \cellsize);
        % \node at ({(\n-10)*\cellsize + 0.5*\cellsize}, 8.5*\cellsize) {$\vector{d}_3$};

        \draw[myrect] ({(\l)*\cellsize}, 9*\cellsize) rectangle ++(4*\cellsize, \cellsize);
        \node at ({(\l)*\cellsize + 2*\cellsize}, 9.5*\cellsize) {$\vector{d}_3$};
    \end{scope}

    % Region: d_4
    \begin{scope}
        \draw[myrect] ({(\l)*\cellsize}, 10*\cellsize) rectangle ++(4*\cellsize, \cellsize);
        \node at ({(\l)*\cellsize + 2*\cellsize}, 10.5*\cellsize) {$\vector{d}_4$};
    \end{scope}
    
    

\end{tikzpicture}

\end{document}

==> tikz/tikz_d_variable_ordering_D5_p10_QDWithClustersMinimalV1.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usepackage{amsmath}
\usepackage{tikz}
\usetikzlibrary{patterns}
\usepackage{contour}
\contourlength{1.2pt}

\usepackage{bm}
\newcommand*{\tensor}[1]{\mathbf{#1}}
\renewcommand*{\matrix}[1]{\mathbf{#1}}
\renewcommand*{\vector}[1]{\bm{#1}}

\begin{document}

%%% D-conditions for p = 10.

\begin{tikzpicture}[scale=1.0, every node/.style={font=\small}]
    \def\cellsize{0.6} % Size of each cell
    \def\n{22} % Matrix size
    \def\l{7} % starting column of D-condition

    % Draw grid
    \foreach \i in {0,...,\n} {
        \draw[gray!50] (0, \i*\cellsize) -- (\n*\cellsize, \i*\cellsize);
        \draw[gray!50] (\i*\cellsize, 0) -- (\i*\cellsize, \n*\cellsize);
    }

    % draw border line
    \draw[black] (0,0) -- ({(\n+1)*\cellsize}, 0);
    \draw[black] (\n*\cellsize, -1*\cellsize) -- (\n*\cellsize, \n*\cellsize);

    % Fill underlying nodes x_i
    \def\labels{$x_5$,$x_4$,$x_3$,$x_2$,  $x_5$,$x_4$,$x_3$,$x_2$,  $x_5$,$x_4$,$x_3$,  $x_5$,$x_4$,  $x_5$,  $x_6$ }

    % Vertical nodes
    \foreach \lab [count=\i] in \labels {
    \node (v\i) at ({(\n+0.5)*\cellsize},{(\n-\l-\i+0.5)*\cellsize}) {\lab};
    }
    
    % Horizontal nodes
    \foreach \lab [count=\i] in \labels {
    \node (h\i) at ({(\l-0.5+\i)*\cellsize}, -0.5*\cellsize) {\lab};
    }

    % Define rectangle style
    \tikzset{
        myrect/.style={
            draw=black, thick, rounded corners=3pt,
            fill=white, opacity=0.8, inner sep=2pt
        },
        mypoly/.style={
            draw=black, ultra thick, dashed, rounded corners=3pt,
            fill=white, opacity=0.8, inner sep=2pt
        },
        shaded/.style={
            draw=none,
            pattern=north east lines,
            pattern color=gray
        }
    }

    
    \draw[mypoly] (\l*\cellsize, 0) -- (\l*\cellsize, {(\n-\l)*\cellsize}) -- (\n*\cellsize, 0) -- cycle;
    % \node at ({(\l+4.5)*\cellsize}, {4.5*\cellsize}) {$D$-region};


    % Fill diagonal with "0"
    \foreach \i in {1,...,\n} {
        \node at (\i*\cellsize - \cellsize/2, \n*\cellsize - \i*\cellsize + \cellsize/2) {\contour{white}{$0$}};
    }

    
    % Region: d_0 in row n, col l to n-1
    \draw[myrect] (\l*\cellsize, 0) rectangle ++({(\n-1-\l)*\cellsize}, \cellsize);
    % \node at ({\l*\cellsize + (\n-1-\l)/2*\cellsize}, 0.5*\cellsize) {$\vector{d}_0$};

    % Region: e_{11}A in row n-1, cols l+1 to n-3
    \begin{scope}
        % Draw the equation governing region
        \draw[myrect] ({(\l)*\cellsize}, \cellsize) rectangle ++({((\n-4)-(\l))*\cellsize}, \cellsize);
        % Shaded overlay for zero by solution entries
        \draw[shaded] ({(\l+2)*\cellsize}, \cellsize) rectangle ++({((\n-4)-(\l+2))*\cellsize}, \cellsize);
        % Draw the node
        % \node at ({(\l)*\cellsize + ((\n-4)-(\l))/2*\cellsize}, 1.5*\cellsize) {\contour{white}{$\vector{\varepsilon}_{11}\matrix{A}$}};
    \end{scope}
    

    % Region: e_{21}A in row n-2, cols l+2 to n-6
    \begin{scope}
        \draw[myrect] ({(\l)*\cellsize}, 2*\cellsize) rectangle ++({((\n-7)-(\l))*\cellsize}, \cellsize);
        \draw[shaded] ({(\l+3)*\cellsize}, 2*\cellsize) rectangle ++({((\n-7)-(\l+3))*\cellsize}, \cellsize);
        % \node at ({(\l)*\cellsize + ((\n-7)-(\l))/2*\cellsize}, 2.5*\cellsize) {\contour{white}{$\vector{\varepsilon}_{21}\matrix{A}$}};
    \end{scope}
    

    % Region: e_{22}A in row n-3, cols l+2 to n-5
    \begin{scope}
        \draw[myrect] ({(\l)*\cellsize}, 3*\cellsize) rectangle ++({((\n-7)-(\l))*\cellsize}, \cellsize);
        \draw[shaded] ({(\l+3)*\cellsize}, 3*\cellsize) rectangle ++({((\n-7)-(\l+3))*\cellsize}, \cellsize);
        % \node at ({(\l)*\cellsize + ((\n-7)-(\l))/2*\cellsize}, 3.5*\cellsize) {\contour{white}{$\vector{\varepsilon}_{22}\matrix{A}$}};
    \end{scope}
    

    % Region: e_{31}A in row n-4, cols l+3 to n-10
    \begin{scope}
        \draw[myrect] ({(\l)*\cellsize}, 4*\cellsize) rectangle ++({((\n-11)-(\l))*\cellsize}, \cellsize);
        \draw[shaded] ({(\l+4)*\cellsize}, 4*\cellsize) rectangle ++({((\n-11)-(\l+4))*\cellsize}, \cellsize);
        % \node at ({(\l)*\cellsize + ((\n-11)-(\l))/2*\cellsize}, 4.5*\cellsize) {\contour{white}{$\vector{\varepsilon}_{31}\matrix{A}$}};
    \end{scope}
    

    % Region: e_{32}A in row n-5, cols l+3 to n-9
    \begin{scope}
        \draw[myrect] ({(\l)*\cellsize}, 5*\cellsize) rectangle ++({((\n-11)-(\l))*\cellsize}, \cellsize);
        \draw[shaded] ({(\l+4)*\cellsize}, 5*\cellsize) rectangle ++({((\n-11)-(\l+4))*\cellsize}, \cellsize);
        % \node at ({(\l)*\cellsize + ((\n-11)-(\l))/2*\cellsize}, 5.5*\cellsize) {\contour{white}{$\vector{\varepsilon}_{32}\matrix{A}$}};
    \end{scope}
    

    % Region: e_{33}A in row n-6, cols l+3 to n-8
    \begin{scope}
        \draw[myrect] ({(\l)*\cellsize}, 6*\cellsize) rectangle ++({((\n-11)-(\l))*\cellsize}, \cellsize);
        \draw[shaded] ({(\l+4)*\cellsize}, 6*\cellsize) rectangle ++({((\n-11)-(\l+4))*\cellsize}, \cellsize);
        % \node at ({(\l)*\cellsize + ((\n-11)-(\l))/2*\cellsize}, 6.5*\cellsize) {\contour{white}{$\vector{\varepsilon}_{33}\matrix{A}$}};
    \end{scope}

    % Region: d_1
    \begin{scope}
        \draw[myrect] ({(\n-4)*\cellsize}, \cellsize) rectangle ++(2*\cellsize, \cellsize);
        % \node at ({(\n-4)*\cellsize + 1*\cellsize}, 1.5*\cellsize) {$\vector{d}_1$};

        \draw[myrect] ({(\n-7)*\cellsize}, 2*\cellsize) rectangle ++(3*\cellsize, \cellsize);
        % \node at ({(\n-7)*\cellsize + 1.5*\cellsize}, 2.5*\cellsize) {$\vector{d}_1$};

        \draw[myrect] ({(\n-11)*\cellsize}, 4*\cellsize) rectangle ++(4*\cellsize, \cellsize);
        % \node at ({(\n-11)*\cellsize + 2*\cellsize}, 4.5*\cellsize) {$\vector{d}_1$};

        \draw[myrect] ({(\l)*\cellsize}, 7*\cellsize) rectangle ++(4*\cellsize, \cellsize);
        % \node at ({(\l)*\cellsize + 2*\cellsize}, 7.5*\cellsize) {$\vector{d}_1$};
    \end{scope}

    % Region: d_2
    \begin{scope}
        \draw[myrect] ({(\n-7)*\cellsize}, 3*\cellsize) rectangle ++(3*\cellsize, \cellsize);
        % \node at ({(\n-7)*\cellsize + 1.5*\cellsize}, 3.5*\cellsize) {$\vector{d}_2$};

        \draw[myrect] ({(\n-11)*\cellsize}, 5*\cellsize) rectangle ++(4*\cellsize, \cellsize);
        % \node at ({(\n-11)*\cellsize + 2*\cellsize}, 5.5*\cellsize) {$\vector{d}_2$};

        \draw[myrect] ({(\l)*\cellsize}, 8*\cellsize) rectangle ++(4*\cellsize, \cellsize);
        % \node at ({(\l)*\cellsize + 2*\cellsize}, 8.5*\cellsize) {$\vector{d}_2$};
    \end{scope}

    % Region: d_3
    \begin{scope}
        \draw[myrect] ({(\n-11)*\cellsize}, 6*\cellsize) rectangle ++(4*\cellsize, \cellsize);
        % \node at ({(\n-11)*\cellsize + 2*\cellsize}, 6.5*\cellsize) {$\vector{d}_3$};

        \draw[myrect] ({(\l)*\cellsize}, 9*\cellsize) rectangle ++(4*\cellsize, \cellsize);
        % \node at ({(\l)*\cellsize + 2*\cellsize}, 9.5*\cellsize) {$\vector{d}_3$};
    \end{scope}

    % Region: d_4
    \begin{scope}
        \draw[myrect] ({(\l)*\cellsize}, 10*\cellsize) rectangle ++(4*\cellsize, \cellsize);
        % \node at ({(\l)*\cellsize + 2*\cellsize}, 10.5*\cellsize) {$\vector{d}_4$};
    \end{scope}
    
    

    \node[text=black, font=\footnotesize] at ({(20+0.5)*\cellsize}, {(0+0.5)*\cellsize}) {\contour{white}{1}};
    \node[text=black, font=\footnotesize] at ({(19+0.5)*\cellsize}, {(0+0.5)*\cellsize}) {\contour{white}{2}};
    \node[text=black, font=\footnotesize] at ({(19+0.5)*\cellsize}, {(1+0.5)*\cellsize}) {\contour{white}{3}};
    \node[text=black, font=\footnotesize] at ({(18+0.5)*\cellsize}, {(0+0.5)*\cellsize}) {\contour{white}{4}};
    \node[text=black, font=\footnotesize] at ({(18+0.5)*\cellsize}, {(1+0.5)*\cellsize}) {\contour{white}{5}};
    \node[text=black, font=\footnotesize] at ({(17+0.5)*\cellsize}, {(0+0.5)*\cellsize}) {\contour{white}{6}};
    \node[text=black, font=\footnotesize] at ({(17+0.5)*\cellsize}, {(1+0.5)*\cellsize}) {\contour{white}{7}};
    \node[text=black, font=\footnotesize] at ({(17+0.5)*\cellsize}, {(2+0.5)*\cellsize}) {\contour{white}{8}};
    \node[text=black, font=\footnotesize] at ({(17+0.5)*\cellsize}, {(3+0.5)*\cellsize}) {\contour{white}{9}};
    \node[text=black, font=\footnotesize] at ({(16+0.5)*\cellsize}, {(0+0.5)*\cellsize}) {\contour{white}{10}};
    \node[text=black, font=\footnotesize] at ({(16+0.5)*\cellsize}, {(1+0.5)*\cellsize}) {\contour{white}{11}};
    \node[text=black, font=\footnotesize] at ({(16+0.5)*\cellsize}, {(2+0.5)*\cellsize}) {\contour{white}{12}};
    \node[text=black, font=\footnotesize] at ({(16+0.5)*\cellsize}, {(3+0.5)*\cellsize}) {\contour{white}{13}};
    \node[text=black, font=\footnotesize] at ({(15+0.5)*\cellsize}, {(0+0.5)*\cellsize}) {\contour{white}{14}};
    \node[text=black, font=\footnotesize] at ({(15+0.5)*\cellsize}, {(1+0.5)*\cellsize}) {\contour{white}{15}};
    \node[text=black, font=\footnotesize] at ({(15+0.5)*\cellsize}, {(2+0.5)*\cellsize}) {\contour{white}{16}};
    \node[text=black, font=\footnotesize] at ({(15+0.5)*\cellsize}, {(3+0.5)*\cellsize}) {\contour{white}{17}};
    \node[text=black, font=\footnotesize] at ({(14+0.5)*\cellsize}, {(0+0.5)*\cellsize}) {\contour{white}{18}};
    \node[text=black, font=\footnotesize] at ({(14+0.5)*\cellsize}, {(1+0.5)*\cellsize}) {\contour{white}{19}};
    \node[text=black, font=\footnotesize] at ({(14+0.5)*\cellsize}, {(2+0.5)*\cellsize}) {\contour{white}{20}};
    \node[text=black, font=\footnotesize] at ({(14+0.5)*\cellsize}, {(3+0.5)*\cellsize}) {\contour{white}{21}};
    \node[text=black, font=\footnotesize] at ({(14+0.5)*\cellsize}, {(4+0.5)*\cellsize}) {\contour{white}{22}};
    \node[text=black, font=\footnotesize] at ({(14+0.5)*\cellsize}, {(5+0.5)*\cellsize}) {\contour{white}{23}};
    \node[text=black, font=\footnotesize] at ({(14+0.5)*\cellsize}, {(6+0.5)*\cellsize}) {\contour{white}{24}};
    \node[text=black, font=\footnotesize] at ({(13+0.5)*\cellsize}, {(0+0.5)*\cellsize}) {\contour{white}{25}};
    \node[text=black, font=\footnotesize] at ({(13+0.5)*\cellsize}, {(1+0.5)*\cellsize}) {\contour{white}{26}};
    \node[text=black, font=\footnotesize] at ({(13+0.5)*\cellsize}, {(2+0.5)*\cellsize}) {\contour{white}{27}};
    \node[text=black, font=\footnotesize] at ({(13+0.5)*\cellsize}, {(3+0.5)*\cellsize}) {\contour{white}{28}};
    \node[text=black, font=\footnotesize] at ({(13+0.5)*\cellsize}, {(4+0.5)*\cellsize}) {\contour{white}{29}};
    \node[text=black, font=\footnotesize] at ({(13+0.5)*\cellsize}, {(5+0.5)*\cellsize}) {\contour{white}{30}};
    \node[text=black, font=\footnotesize] at ({(13+0.5)*\cellsize}, {(6+0.5)*\cellsize}) {\contour{white}{31}};
    \node[text=black, font=\footnotesize] at ({(12+0.5)*\cellsize}, {(0+0.5)*\cellsize}) {\contour{white}{32}};
    \node[text=black, font=\footnotesize] at ({(12+0.5)*\cellsize}, {(1+0.5)*\cellsize}) {\contour{white}{33}};
    \node[text=black, font=\footnotesize] at ({(12+0.5)*\cellsize}, {(2+0.5)*\cellsize}) {\contour{white}{34}};
    \node[text=black, font=\footnotesize] at ({(12+0.5)*\cellsize}, {(3+0.5)*\cellsize}) {\contour{white}{35}};
    \node[text=black, font=\footnotesize] at ({(12+0.5)*\cellsize}, {(4+0.5)*\cellsize}) {\contour{white}{36}};
    \node[text=black, font=\footnotesize] at ({(12+0.5)*\cellsize}, {(5+0.5)*\cellsize}) {\contour{white}{37}};
    \node[text=black, font=\footnotesize] at ({(12+0.5)*\cellsize}, {(6+0.5)*\cellsize}) {\contour{white}{38}};
    \node[text=black, font=\footnotesize] at ({(11+0.5)*\cellsize}, {(0+0.5)*\cellsize}) {\contour{white}{39}};
    \node[text=black, font=\footnotesize] at ({(11+0.5)*\cellsize}, {(1+0.5)*\cellsize}) {\contour{white}{40}};
    \node[text=black, font=\footnotesize] at ({(11+0.5)*\cellsize}, {(2+0.5)*\cellsize}) {\contour{white}{41}};
    \node[text=black, font=\footnotesize] at ({(11+0.5)*\cellsize}, {(3+0.5)*\cellsize}) {\contour{white}{42}};
    \node[text=black, font=\footnotesize] at ({(11+0.5)*\cellsize}, {(4+0.5)*\cellsize}) {\contour{white}{43}};
    \node[text=black, font=\footnotesize] at ({(11+0.5)*\cellsize}, {(5+0.5)*\cellsize}) {\contour{white}{44}};
    \node[text=black, font=\footnotesize] at ({(11+0.5)*\cellsize}, {(6+0.5)*\cellsize}) {\contour{white}{45}};
    \node[text=black, font=\footnotesize] at ({(10+0.5)*\cellsize}, {(0+0.5)*\cellsize}) {\contour{white}{46}};
    \node[text=black, font=\footnotesize] at ({(10+0.5)*\cellsize}, {(1+0.5)*\cellsize}) {\contour{white}{47}};
    \node[text=black, font=\footnotesize] at ({(10+0.5)*\cellsize}, {(2+0.5)*\cellsize}) {\contour{white}{48}};
    \node[text=black, font=\footnotesize] at ({(10+0.5)*\cellsize}, {(3+0.5)*\cellsize}) {\contour{white}{49}};
    \node[text=black, font=\footnotesize] at ({(10+0.5)*\cellsize}, {(4+0.5)*\cellsize}) {\contour{white}{50}};
    \node[text=black, font=\footnotesize] at ({(10+0.5)*\cellsize}, {(5+0.5)*\cellsize}) {\contour{white}{51}};
    \node[text=black, font=\footnotesize] at ({(10+0.5)*\cellsize}, {(6+0.5)*\cellsize}) {\contour{white}{52}};
    \node[text=black, font=\footnotesize] at ({(10+0.5)*\cellsize}, {(7+0.5)*\cellsize}) {\contour{white}{53}};
    \node[text=black, font=\footnotesize] at ({(10+0.5)*\cellsize}, {(8+0.5)*\cellsize}) {\contour{white}{54}};
    \node[text=black, font=\footnotesize] at ({(10+0.5)*\cellsize}, {(9+0.5)*\cellsize}) {\contour{white}{55}};
    \node[text=black, font=\footnotesize] at ({(10+0.5)*\cellsize}, {(10+0.5)*\cellsize}) {\contour{white}{56}};
    \node[text=black, font=\footnotesize] at ({(9+0.5)*\cellsize}, {(0+0.5)*\cellsize}) {\contour{white}{57}};
    \node[text=black, font=\footnotesize] at ({(9+0.5)*\cellsize}, {(1+0.5)*\cellsize}) {\contour{white}{58}};
    \node[text=black, font=\footnotesize] at ({(9+0.5)*\cellsize}, {(2+0.5)*\cellsize}) {\contour{white}{59}};
    \node[text=black, font=\footnotesize] at ({(9+0.5)*\cellsize}, {(3+0.5)*\cellsize}) {\contour{white}{60}};
    \node[text=black, font=\footnotesize] at ({(9+0.5)*\cellsize}, {(4+0.5)*\cellsize}) {\contour{white}{61}};
    \node[text=black, font=\footnotesize] at ({(9+0.5)*\cellsize}, {(5+0.5)*\cellsize}) {\contour{white}{62}};
    \node[text=black, font=\footnotesize] at ({(9+0.5)*\cellsize}, {(6+0.5)*\cellsize}) {\contour{white}{63}};
    \node[text=black, font=\footnotesize] at ({(9+0.5)*\cellsize}, {(7+0.5)*\cellsize}) {\contour{white}{64}};
    \node[text=black, font=\footnotesize] at ({(9+0.5)*\cellsize}, {(8+0.5)*\cellsize}) {\contour{white}{65}};
    \node[text=black, font=\footnotesize] at ({(9+0.5)*\cellsize}, {(9+0.5)*\cellsize}) {\contour{white}{66}};
    \node[text=black, font=\footnotesize] at ({(9+0.5)*\cellsize}, {(10+0.5)*\cellsize}) {\contour{white}{67}};
    \node[text=black, font=\footnotesize] at ({(8+0.5)*\cellsize}, {(0+0.5)*\cellsize}) {\contour{white}{68}};
    \node[text=black, font=\footnotesize] at ({(8+0.5)*\cellsize}, {(1+0.5)*\cellsize}) {\contour{white}{69}};
    \node[text=black, font=\footnotesize] at ({(8+0.5)*\cellsize}, {(2+0.5)*\cellsize}) {\contour{white}{70}};
    \node[text=black, font=\footnotesize] at ({(8+0.5)*\cellsize}, {(3+0.5)*\cellsize}) {\contour{white}{71}};
    \node[text=black, font=\footnotesize] at ({(8+0.5)*\cellsize}, {(4+0.5)*\cellsize}) {\contour{white}{72}};
    \node[text=black, font=\footnotesize] at ({(8+0.5)*\cellsize}, {(5+0.5)*\cellsize}) {\contour{white}{73}};
    \node[text=black, font=\footnotesize] at ({(8+0.5)*\cellsize}, {(6+0.5)*\cellsize}) {\contour{white}{74}};
    \node[text=black, font=\footnotesize] at ({(8+0.5)*\cellsize}, {(7+0.5)*\cellsize}) {\contour{white}{75}};
    \node[text=black, font=\footnotesize] at ({(8+0.5)*\cellsize}, {(8+0.5)*\cellsize}) {\contour{white}{76}};
    \node[text=black, font=\footnotesize] at ({(8+0.5)*\cellsize}, {(9+0.5)*\cellsize}) {\contour{white}{77}};
    \node[text=black, font=\footnotesize] at ({(8+0.5)*\cellsize}, {(10+0.5)*\cellsize}) {\contour{white}{78}};
    \node[text=black, font=\footnotesize] at ({(7+0.5)*\cellsize}, {(0+0.5)*\cellsize}) {\contour{white}{79}};
    \node[text=black, font=\footnotesize] at ({(7+0.5)*\cellsize}, {(1+0.5)*\cellsize}) {\contour{white}{80}};
    \node[text=black, font=\footnotesize] at ({(7+0.5)*\cellsize}, {(2+0.5)*\cellsize}) {\contour{white}{81}};
    \node[text=black, font=\footnotesize] at ({(7+0.5)*\cellsize}, {(3+0.5)*\cellsize}) {\contour{white}{82}};
    \node[text=black, font=\footnotesize] at ({(7+0.5)*\cellsize}, {(4+0.5)*\cellsize}) {\contour{white}{83}};
    \node[text=black, font=\footnotesize] at ({(7+0.5)*\cellsize}, {(5+0.5)*\cellsize}) {\contour{white}{84}};
    \node[text=black, font=\footnotesize] at ({(7+0.5)*\cellsize}, {(6+0.5)*\cellsize}) {\contour{white}{85}};
    \node[text=black, font=\footnotesize] at ({(7+0.5)*\cellsize}, {(7+0.5)*\cellsize}) {\contour{white}{86}};
    \node[text=black, font=\footnotesize] at ({(7+0.5)*\cellsize}, {(8+0.5)*\cellsize}) {\contour{white}{87}};
    \node[text=black, font=\footnotesize] at ({(7+0.5)*\cellsize}, {(9+0.5)*\cellsize}) {\contour{white}{88}};
    \node[text=black, font=\footnotesize] at ({(7+0.5)*\cellsize}, {(10+0.5)*\cellsize}) {\contour{white}{89}};
\end{tikzpicture}

\end{document}

==> tikz/tikz_overall_arrangement_QDWithClustersMinimalV1.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usepackage{amsmath}
\usetikzlibrary{patterns, decorations.pathreplacing}
\usepackage{contour}
\contourlength{1.2pt}

\usepackage{bm}
\newcommand*{\tensor}[1]{\mathbf{#1}}
\renewcommand*{\matrix}[1]{\mathbf{#1}}
\renewcommand*{\vector}[1]{\bm{#1}}

\begin{document}

%%% Overall arrangement for p = 10.

\begin{tikzpicture}[scale=0.9, every node/.style={font=\small}]
    \def\cellsize{0.6} % Size of each cell
    \def\n{22} % Matrix size
    \def\l{7} % starting column of D-condition

    % Draw grid
    \foreach \i in {0,...,\n} {
        \draw[gray!50] (0, \i*\cellsize) -- (\n*\cellsize, \i*\cellsize);
        \draw[gray!50] (\i*\cellsize, 0) -- (\i*\cellsize, \n*\cellsize);
    }

    

    % draw border line
    \draw[black] (-\cellsize,0) -- ({\n*\cellsize}, 0);
    \draw[black] (0, -1*\cellsize) -- (0, \n*\cellsize);

    % Fill underlying nodes x_i
    \def\dvlabels{$x_5$,$x_4$,$x_3$,$x_2$,  $x_5$,$x_4$,$x_3$,$x_2$,  $x_5$,$x_4$,$x_3$,  $x_5$,$x_4$,  $x_5$,  $x_6=1$ }
    \def\qvlabels{\contour{white}{$c_1=0$},$c_2$,$c_3$,$c_4$,$c_5$,$c_6$,$c_7$}
    \def\dhlabels{$w_{51}$,$w_{52}$,$w_{53}$,$w_{54}$,  $w_{41}$,$w_{42}$,$w_{43}$,$w_{44}$,  $w_{31}$,$w_{32}$,$w_{33}$,  $w_{21}$,$w_{22}$,  $w_{11}$,  $w_6$ }
    \def\qhlabels{$w_1$,$0$,$0$,$0$,$0$,$0$,$0$}


    % Vertical nodes
    \foreach \lab [count=\i] in \dvlabels {
    \node [anchor=east] (dv\i) at ({-0.2*\cellsize},{(\n-\l-\i+0.5)*\cellsize}) {\lab};
    }
    \foreach \lab [count=\i] in \qvlabels {
    \node [anchor=east] (qv\i) at ({-0.2*\cellsize},{(\n-\i+0.5)*\cellsize}) {\lab};
    }
    
    % Horizontal nodes
    \foreach \lab [count=\i] in \dhlabels {
    \node (dh\i) at ({(\l-0.5+\i)*\cellsize}, -0.5*\cellsize) {\lab};
    }
    \foreach \lab [count=\i] in \qhlabels {
    \node (qh\i) at ({(-0.5+\i)*\cellsize}, -0.5*\cellsize) {\lab};
    }

    % Braces for qvlabels groups
    % \draw [decorate, decoration={brace, amplitude=5pt, mirror}] 
    %     ({-1.2*\cellsize}, {(\n-7+6)*\cellsize}) -- ({-1.2*\cellsize}, {(\n-7)*\cellsize})
    %     node [midway, left=6pt] {$Q$-group};
    
    \draw [decorate, decoration={brace, amplitude=5pt, mirror}] 
        ({-1.2*\cellsize}, {(\n-7+6)*\cellsize}) -- ({-1.2*\cellsize}, {(\n-2)*\cellsize})
        node [midway, left=6pt] {$Q$-group 1};
    \draw [decorate, decoration={brace, amplitude=5pt, mirror}] 
        ({-1.2*\cellsize}, {(\n-2)*\cellsize}) -- ({-1.2*\cellsize}, {(\n-4)*\cellsize})
        node [midway, left=6pt] {$Q$-group 2};
    \draw [decorate, decoration={brace, amplitude=5pt, mirror}] 
        ({-1.2*\cellsize}, {(\n-4)*\cellsize}) -- ({-1.2*\cellsize}, {(\n-7)*\cellsize})
        node [midway, left=6pt] {$Q$-group 3};

    % Braces for dvlabels groups
    \draw [decorate, decoration={brace, amplitude=5pt, mirror}] 
        ({-1.2*\cellsize}, {(\n-8+1)*\cellsize}) -- ({-1.2*\cellsize}, {(\n-11)*\cellsize})
        node [midway, left=6pt] {$D$-group 5};
    \draw [decorate, decoration={brace, amplitude=5pt, mirror}] 
        ({-1.2*\cellsize}, {(\n-12+1)*\cellsize}) -- ({-1.2*\cellsize}, {(\n-15)*\cellsize})
        node [midway, left=6pt] {$D$-group 4};
    \draw [decorate, decoration={brace, amplitude=5pt, mirror}] 
        ({-1.2*\cellsize}, {(\n-16+1)*\cellsize}) -- ({-1.2*\cellsize}, {(\n-18)*\cellsize})
        node [midway, left=6pt] {$D$-group 3};
    \draw [decorate, decoration={brace, amplitude=5pt, mirror}] 
        ({-1.2*\cellsize}, {(\n-19+1)*\cellsize}) -- ({-1.2*\cellsize}, {(\n-20)*\cellsize})
        node [midway, left=6pt] {$D$-group 2};
    \draw [decorate, decoration={brace, amplitude=5pt, mirror}] 
        ({-1.2*\cellsize}, {(\n-21+1)*\cellsize}) -- ({-1.2*\cellsize}, {(\n-21)*\cellsize})
        node [midway, left=6pt] {$D$-Group 1};
    % \draw [decorate, decoration={brace, amplitude=5pt, mirror}] 
    %     ({-1.2*\cellsize}, {(\n-22+1)*\cellsize}) -- ({-1.2*\cellsize}, {(\n-22)*\cellsize})
    %     node [midway, left=6pt] {Cluster 10};
    

    % Define rectangle style
    \tikzset{
        myrect/.style={
            draw=black, thick, rounded corners=3pt,
            fill=white, opacity=0.8, inner sep=2pt
        },
        mypoly/.style={
            draw=black, thick, rounded corners=3pt,
            fill=white, opacity=0.8, inner sep=2pt
        },
        shaded/.style={
            draw=none,
            pattern=north east lines,
            pattern color=gray
        }
    }

    % Region 1: Q-region
    \draw[mypoly] (0, 0) -- (0, \n*\cellsize) -- (\l*\cellsize, {(\n-\l)*\cellsize}) -- (\l*\cellsize, 0) -- cycle;
    \node at ({3.5*\cellsize}, {(\n/2-3.5)*\cellsize}) {$Q$-region};
    % Region 2: D-region
    \draw[mypoly] (\l*\cellsize, 0) -- (\l*\cellsize, {(\n-\l)*\cellsize}) -- (\n*\cellsize, 0) -- cycle;
    \node at ({(\l+4.5)*\cellsize}, {4.5*\cellsize}) {$D$-region};


    % Fill diagonal with "0"
    \foreach \i in {1,...,\n} {
        \node at (\i*\cellsize - \cellsize/2, \n*\cellsize - \i*\cellsize + \cellsize/2) {\contour{white}{$0$}};
    }
    
    

\end{tikzpicture}

\end{document}

==> tikz/tikz_q_conditions_Q4_p10_QDWithClustersMinimalV1.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usepackage{amsmath}
\usetikzlibrary{patterns}
\usepackage{contour}
\contourlength{1.2pt}

\usepackage{bm}
\newcommand*{\tensor}[1]{\mathbf{#1}}
\renewcommand*{\matrix}[1]{\mathbf{#1}}
\renewcommand*{\vector}[1]{\bm{#1}}

\begin{document}

%%% Q-conditions for p = 10.

\begin{tikzpicture}[scale=1.0, every node/.style={font=\small}]
    \def\cellsize{0.6} % Size of each cell
    \def\n{22} % Matrix size
    \def\l{7} % ending column of Q-condition

    % Draw grid
    \foreach \i in {0,...,\n} {
        \draw[gray!50] (0, \i*\cellsize) -- (\n*\cellsize, \i*\cellsize);
        \draw[gray!50] (\i*\cellsize, 0) -- (\i*\cellsize, \n*\cellsize);
    }

    % Define rectangle style
    \tikzset{
        myrect/.style={
            draw=black, thick, rounded corners=3pt,
            fill=white, opacity=0.8, inner sep=2pt
        },
        mypoly/.style={
            draw=black, ultra thick, dashed, rounded corners=3pt,
            fill=white, opacity=0.8, inner sep=2pt
        },
        shaded/.style={
            draw=none,
            pattern=north east lines,
            pattern color=gray
        }
    }

    % Region: Q-region
    \draw[mypoly] (0, 0) -- (0, \n*\cellsize) -- (\l*\cellsize, {(\n-\l)*\cellsize}) -- (\l*\cellsize, 0) -- cycle;
    \node at ({3.5*\cellsize}, {(\n/2-3.5)*\cellsize}) {$Q$-region};

    % Fill diagonal with "0"
    \foreach \i in {1,...,\n} {
        \node at (\i*\cellsize - \cellsize/2, \n*\cellsize - \i*\cellsize + \cellsize/2) {\contour{white}{0}};
    }


    % Region 1: q_0 in column 1, rows 2 to n
    \draw[myrect] (0, 0) rectangle ++(\cellsize, {(\n-1)*\cellsize});
    \node at (0.5*\cellsize, {(\n-1)/2*\cellsize}) {$\vector{q}_0$};

    % Region 2: q_1 in column 2, rows 3 to 4
    \draw[myrect] (\cellsize, \n*\cellsize - 4*\cellsize) rectangle ++(\cellsize, 2*\cellsize);
    \node at (1.5*\cellsize, \n*\cellsize - 3*\cellsize) {$\vector{q}_1$};

    % Region 3: Ae_2 in column 2, rows 5 to n
    \draw[myrect] (\cellsize, 0) rectangle ++(\cellsize, {(\n-4)*\cellsize});
    \draw[shaded] (\cellsize, 0) rectangle ++(\cellsize, {(\n-4)*\cellsize});
    \node at (1.5*\cellsize, {(\n-4)/2*\cellsize}) {\contour{white}{$\matrix{A}\vector{e}_2$}};

    % Region 4: q_1 in column 3, rows 5 to 7
    \draw[myrect] (2*\cellsize, {(\n-7)*\cellsize}) rectangle ++(\cellsize, {3*\cellsize});
    \node at (2.5*\cellsize, {(\n-7+1.5)*\cellsize}) {$\vector{q}_1$};

    % Region: Ae_3 in column 3, rows 8 to n
    \draw[myrect] (2*\cellsize, 0) rectangle ++(\cellsize, {(\n-7)*\cellsize});
    \draw[shaded] (2*\cellsize, 0) rectangle ++(\cellsize, {(\n-7)*\cellsize});
    \node at (2.5*\cellsize, {(\n-7)/2*\cellsize}) {\contour{white}{$\matrix{A}\vector{e}_3$}};

    % Region 5: q_2 in column 4, rows 5 to 7
    \draw[myrect] (3*\cellsize, {(\n-7)*\cellsize}) rectangle ++(\cellsize, {3*\cellsize});
    \node at (3.5*\cellsize, {(\n-7+1.5)*\cellsize}) {$\vector{q}_2$};

    % Region: Ae_4 in column 4, rows 8 to n
    \draw[myrect] (3*\cellsize, 0) rectangle ++(\cellsize, {(\n-7)*\cellsize});
    \draw[shaded] (3*\cellsize, 0) rectangle ++(\cellsize, {(\n-7)*\cellsize});
    \node at (3.5*\cellsize, {(\n-7)/2*\cellsize}) {\contour{white}{$\matrix{A}\vector{e}_4$}};

    % Region: q_1 in column 5, rows 8 to n
    \draw[myrect] (4*\cellsize, 0) rectangle ++(\cellsize, {(\n-7)*\cellsize});
    \node at (4.5*\cellsize, {(\n-7)/2*\cellsize}) {$\vector{q}_1$};

    % Region: q_2 in column 6, rows 8 to n
    \draw[myrect] (5*\cellsize, 0) rectangle ++(\cellsize, {(\n-7)*\cellsize});
    \node at (5.5*\cellsize, {(\n-7)/2*\cellsize}) {$\vector{q}_2$};

    % Region: q_3 in column 7, rows 8 to n
    \draw[myrect] (6*\cellsize, 0) rectangle ++(\cellsize, {(\n-7)*\cellsize});
    \node at (6.5*\cellsize, {(\n-7)/2*\cellsize}) {$\vector{q}_3$};
    

\end{tikzpicture}

\end{document}

==> tikz/tikz_q_variable_ordering_Q4_p10_QDWithClustersMinimalV1.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usepackage{amsmath}
\usetikzlibrary{patterns}
\usepackage{contour}
\contourlength{1.2pt}

\usepackage{bm}
\newcommand*{\tensor}[1]{\mathbf{#1}}
\renewcommand*{\matrix}[1]{\mathbf{#1}}
\renewcommand*{\vector}[1]{\bm{#1}}

\begin{document}

%%% Q-conditions for p = 10.

\begin{tikzpicture}[scale=1.0, every node/.style={font=\small}]
    \def\cellsize{0.6} % Size of each cell
    \def\n{22} % Matrix size
    \def\l{7} % ending column of Q-condition

    % Draw grid
    \foreach \i in {0,...,\n} {
        \draw[gray!50] (0, \i*\cellsize) -- (\n*\cellsize, \i*\cellsize);
        \draw[gray!50] (\i*\cellsize, 0) -- (\i*\cellsize, \n*\cellsize);
    }

    % Define rectangle style
    \tikzset{
        myrect/.style={
            draw=black, thick, rounded corners=3pt,
            fill=white, opacity=0.8, inner sep=2pt
        },
        mypoly/.style={
            draw=black, ultra thick, dashed, rounded corners=3pt,
            fill=white, opacity=0.8, inner sep=2pt
        },
        shaded/.style={
            draw=none,
            pattern=north east lines,
            pattern color=gray
        }
    }

    % Region: Q-region
    \draw[mypoly] (0, 0) -- (0, \n*\cellsize) -- (\l*\cellsize, {(\n-\l)*\cellsize}) -- (\l*\cellsize, 0) -- cycle;
    % \node at ({3.5*\cellsize}, {(\n/2-3.5)*\cellsize}) {$Q$-region};

    % Fill diagonal with "0"
    \foreach \i in {1,...,\n} {
        \node at (\i*\cellsize - \cellsize/2, \n*\cellsize - \i*\cellsize + \cellsize/2) {\contour{white}{0}};
    }


    % Region 1: q_0 in column 1, rows 2 to n
    \draw[myrect] (0, 0) rectangle ++(\cellsize, {(\n-1)*\cellsize});
    % \node at (0.5*\cellsize, {(\n-1)/2*\cellsize}) {$\vector{q}_0$};

    % Region 2: q_1 in column 2, rows 3 to 4
    \draw[myrect] (\cellsize, \n*\cellsize - 4*\cellsize) rectangle ++(\cellsize, 2*\cellsize);
    % \node at (1.5*\cellsize, \n*\cellsize - 3*\cellsize) {$\vector{q}_1$};

    % Region 3: Ae_2 in column 2, rows 5 to n
    \draw[myrect] (\cellsize, 0) rectangle ++(\cellsize, {(\n-4)*\cellsize});
    \draw[shaded] (\cellsize, 0) rectangle ++(\cellsize, {(\n-4)*\cellsize});
    % \node at (1.5*\cellsize, {(\n-4)/2*\cellsize}) {\contour{white}{$\matrix{A}\vector{e}_2$}};

    % Region 4: q_1 in column 3, rows 5 to 7
    \draw[myrect] (2*\cellsize, {(\n-7)*\cellsize}) rectangle ++(\cellsize, {3*\cellsize});
    % \node at (2.5*\cellsize, {(\n-7+1.5)*\cellsize}) {$\vector{q}_1$};

    % Region: Ae_3 in column 3, rows 8 to n
    \draw[myrect] (2*\cellsize, 0) rectangle ++(\cellsize, {(\n-7)*\cellsize});
    \draw[shaded] (2*\cellsize, 0) rectangle ++(\cellsize, {(\n-7)*\cellsize});
    % \node at (2.5*\cellsize, {(\n-7)/2*\cellsize}) {\contour{white}{$\matrix{A}\vector{e}_3$}};

    % Region 5: q_2 in column 4, rows 5 to 7
    \draw[myrect] (3*\cellsize, {(\n-7)*\cellsize}) rectangle ++(\cellsize, {3*\cellsize});
    % \node at (3.5*\cellsize, {(\n-7+1.5)*\cellsize}) {$\vector{q}_2$};

    % Region: Ae_4 in column 4, rows 8 to n
    \draw[myrect] (3*\cellsize, 0) rectangle ++(\cellsize, {(\n-7)*\cellsize});
    \draw[shaded] (3*\cellsize, 0) rectangle ++(\cellsize, {(\n-7)*\cellsize});
    % \node at (3.5*\cellsize, {(\n-7)/2*\cellsize}) {\contour{white}{$\matrix{A}\vector{e}_4$}};

    % Region: q_1 in column 5, rows 8 to n
    \draw[myrect] (4*\cellsize, 0) rectangle ++(\cellsize, {(\n-7)*\cellsize});
    % \node at (4.5*\cellsize, {(\n-7)/2*\cellsize}) {$\vector{q}_1$};

    % Region: q_2 in column 6, rows 8 to n
    \draw[myrect] (5*\cellsize, 0) rectangle ++(\cellsize, {(\n-7)*\cellsize});
    % \node at (5.5*\cellsize, {(\n-7)/2*\cellsize}) {$\vector{q}_2$};

    % Region: q_3 in column 7, rows 8 to n
    \draw[myrect] (6*\cellsize, 0) rectangle ++(\cellsize, {(\n-7)*\cellsize});
    % \node at (6.5*\cellsize, {(\n-7)/2*\cellsize}) {$\vector{q}_3$};
    


    \node[text=black, font=\footnotesize] at ({(0+0.5)*\cellsize}, {(20+0.5)*\cellsize}) {\contour{white}{1}};

    \node[text=black, font=\footnotesize] at ({(0+0.5)*\cellsize}, {(19+0.5)*\cellsize}) {\contour{white}{2}};

    \node[text=black, font=\footnotesize] at ({(1+0.5)*\cellsize}, {(19+0.5)*\cellsize}) {\contour{white}{3}};

    \node[text=black, font=\footnotesize] at ({(0+0.5)*\cellsize}, {(18+0.5)*\cellsize}) {\contour{white}{4}};

    \node[text=black, font=\footnotesize] at ({(1+0.5)*\cellsize}, {(18+0.5)*\cellsize}) {\contour{white}{5}};

    \node[text=black, font=\footnotesize] at ({(0+0.5)*\cellsize}, {(17+0.5)*\cellsize}) {\contour{white}{6}};

    \node[text=black, font=\footnotesize] at ({(1+0.5)*\cellsize}, {(17+0.5)*\cellsize}) {\contour{white}{7}};

    \node[text=black, font=\footnotesize] at ({(2+0.5)*\cellsize}, {(17+0.5)*\cellsize}) {\contour{white}{8}};

    \node[text=black, font=\footnotesize] at ({(3+0.5)*\cellsize}, {(17+0.5)*\cellsize}) {\contour{white}{9}};

    \node[text=black, font=\footnotesize] at ({(0+0.5)*\cellsize}, {(16+0.5)*\cellsize}) {\contour{white}{10}};

    \node[text=black, font=\footnotesize] at ({(1+0.5)*\cellsize}, {(16+0.5)*\cellsize}) {\contour{white}{11}};

    \node[text=black, font=\footnotesize] at ({(2+0.5)*\cellsize}, {(16+0.5)*\cellsize}) {\contour{white}{12}};

    \node[text=black, font=\footnotesize] at ({(3+0.5)*\cellsize}, {(16+0.5)*\cellsize}) {\contour{white}{13}};

    \node[text=black, font=\footnotesize] at ({(0+0.5)*\cellsize}, {(15+0.5)*\cellsize}) {\contour{white}{14}};

    \node[text=black, font=\footnotesize] at ({(1+0.5)*\cellsize}, {(15+0.5)*\cellsize}) {\contour{white}{15}};

    \node[text=black, font=\footnotesize] at ({(2+0.5)*\cellsize}, {(15+0.5)*\cellsize}) {\contour{white}{16}};

    \node[text=black, font=\footnotesize] at ({(3+0.5)*\cellsize}, {(15+0.5)*\cellsize}) {\contour{white}{17}};

    \node[text=black, font=\footnotesize] at ({(0+0.5)*\cellsize}, {(14+0.5)*\cellsize}) {\contour{white}{18}};

    \node[text=black, font=\footnotesize] at ({(1+0.5)*\cellsize}, {(14+0.5)*\cellsize}) {\contour{white}{19}};

    \node[text=black, font=\footnotesize] at ({(2+0.5)*\cellsize}, {(14+0.5)*\cellsize}) {\contour{white}{20}};

    \node[text=black, font=\footnotesize] at ({(3+0.5)*\cellsize}, {(14+0.5)*\cellsize}) {\contour{white}{21}};

    \node[text=black, font=\footnotesize] at ({(4+0.5)*\cellsize}, {(14+0.5)*\cellsize}) {\contour{white}{22}};

    \node[text=black, font=\footnotesize] at ({(5+0.5)*\cellsize}, {(14+0.5)*\cellsize}) {\contour{white}{23}};

    \node[text=black, font=\footnotesize] at ({(6+0.5)*\cellsize}, {(14+0.5)*\cellsize}) {\contour{white}{24}};

    \node[text=black, font=\footnotesize] at ({(0+0.5)*\cellsize}, {(13+0.5)*\cellsize}) {\contour{white}{25}};

    \node[text=black, font=\footnotesize] at ({(1+0.5)*\cellsize}, {(13+0.5)*\cellsize}) {\contour{white}{26}};

    \node[text=black, font=\footnotesize] at ({(2+0.5)*\cellsize}, {(13+0.5)*\cellsize}) {\contour{white}{27}};

    \node[text=black, font=\footnotesize] at ({(3+0.5)*\cellsize}, {(13+0.5)*\cellsize}) {\contour{white}{28}};

    \node[text=black, font=\footnotesize] at ({(4+0.5)*\cellsize}, {(13+0.5)*\cellsize}) {\contour{white}{29}};

    \node[text=black, font=\footnotesize] at ({(5+0.5)*\cellsize}, {(13+0.5)*\cellsize}) {\contour{white}{30}};

    \node[text=black, font=\footnotesize] at ({(6+0.5)*\cellsize}, {(13+0.5)*\cellsize}) {\contour{white}{31}};

    \node[text=black, font=\footnotesize] at ({(0+0.5)*\cellsize}, {(12+0.5)*\cellsize}) {\contour{white}{32}};

    \node[text=black, font=\footnotesize] at ({(1+0.5)*\cellsize}, {(12+0.5)*\cellsize}) {\contour{white}{33}};

    \node[text=black, font=\footnotesize] at ({(2+0.5)*\cellsize}, {(12+0.5)*\cellsize}) {\contour{white}{34}};

    \node[text=black, font=\footnotesize] at ({(3+0.5)*\cellsize}, {(12+0.5)*\cellsize}) {\contour{white}{35}};

    \node[text=black, font=\footnotesize] at ({(4+0.5)*\cellsize}, {(12+0.5)*\cellsize}) {\contour{white}{36}};

    \node[text=black, font=\footnotesize] at ({(5+0.5)*\cellsize}, {(12+0.5)*\cellsize}) {\contour{white}{37}};

    \node[text=black, font=\footnotesize] at ({(6+0.5)*\cellsize}, {(12+0.5)*\cellsize}) {\contour{white}{38}};

    \node[text=black, font=\footnotesize] at ({(0+0.5)*\cellsize}, {(11+0.5)*\cellsize}) {\contour{white}{39}};

    \node[text=black, font=\footnotesize] at ({(1+0.5)*\cellsize}, {(11+0.5)*\cellsize}) {\contour{white}{40}};

    \node[text=black, font=\footnotesize] at ({(2+0.5)*\cellsize}, {(11+0.5)*\cellsize}) {\contour{white}{41}};

    \node[text=black, font=\footnotesize] at ({(3+0.5)*\cellsize}, {(11+0.5)*\cellsize}) {\contour{white}{42}};

    \node[text=black, font=\footnotesize] at ({(4+0.5)*\cellsize}, {(11+0.5)*\cellsize}) {\contour{white}{43}};

    \node[text=black, font=\footnotesize] at ({(5+0.5)*\cellsize}, {(11+0.5)*\cellsize}) {\contour{white}{44}};

    \node[text=black, font=\footnotesize] at ({(6+0.5)*\cellsize}, {(11+0.5)*\cellsize}) {\contour{white}{45}};

    \node[text=black, font=\footnotesize] at ({(0+0.5)*\cellsize}, {(10+0.5)*\cellsize}) {\contour{white}{46}};

    \node[text=black, font=\footnotesize] at ({(1+0.5)*\cellsize}, {(10+0.5)*\cellsize}) {\contour{white}{47}};

    \node[text=black, font=\footnotesize] at ({(2+0.5)*\cellsize}, {(10+0.5)*\cellsize}) {\contour{white}{48}};

    \node[text=black, font=\footnotesize] at ({(3+0.5)*\cellsize}, {(10+0.5)*\cellsize}) {\contour{white}{49}};

    \node[text=black, font=\footnotesize] at ({(4+0.5)*\cellsize}, {(10+0.5)*\cellsize}) {\contour{white}{50}};

    \node[text=black, font=\footnotesize] at ({(5+0.5)*\cellsize}, {(10+0.5)*\cellsize}) {\contour{white}{51}};

    \node[text=black, font=\footnotesize] at ({(6+0.5)*\cellsize}, {(10+0.5)*\cellsize}) {\contour{white}{52}};

    \node[text=black, font=\footnotesize] at ({(0+0.5)*\cellsize}, {(9+0.5)*\cellsize}) {\contour{white}{53}};

    \node[text=black, font=\footnotesize] at ({(1+0.5)*\cellsize}, {(9+0.5)*\cellsize}) {\contour{white}{54}};

    \node[text=black, font=\footnotesize] at ({(2+0.5)*\cellsize}, {(9+0.5)*\cellsize}) {\contour{white}{55}};

    \node[text=black, font=\footnotesize] at ({(3+0.5)*\cellsize}, {(9+0.5)*\cellsize}) {\contour{white}{56}};

    \node[text=black, font=\footnotesize] at ({(4+0.5)*\cellsize}, {(9+0.5)*\cellsize}) {\contour{white}{57}};

    \node[text=black, font=\footnotesize] at ({(5+0.5)*\cellsize}, {(9+0.5)*\cellsize}) {\contour{white}{58}};

    \node[text=black, font=\footnotesize] at ({(6+0.5)*\cellsize}, {(9+0.5)*\cellsize}) {\contour{white}{59}};

    \node[text=black, font=\footnotesize] at ({(0+0.5)*\cellsize}, {(8+0.5)*\cellsize}) {\contour{white}{60}};

    \node[text=black, font=\footnotesize] at ({(1+0.5)*\cellsize}, {(8+0.5)*\cellsize}) {\contour{white}{61}};

    \node[text=black, font=\footnotesize] at ({(2+0.5)*\cellsize}, {(8+0.5)*\cellsize}) {\contour{white}{62}};

    \node[text=black, font=\footnotesize] at ({(3+0.5)*\cellsize}, {(8+0.5)*\cellsize}) {\contour{white}{63}};

    \node[text=black, font=\footnotesize] at ({(4+0.5)*\cellsize}, {(8+0.5)*\cellsize}) {\contour{white}{64}};

    \node[text=black, font=\footnotesize] at ({(5+0.5)*\cellsize}, {(8+0.5)*\cellsize}) {\contour{white}{65}};

    \node[text=black, font=\footnotesize] at ({(6+0.5)*\cellsize}, {(8+0.5)*\cellsize}) {\contour{white}{66}};

    \node[text=black, font=\footnotesize] at ({(0+0.5)*\cellsize}, {(7+0.5)*\cellsize}) {\contour{white}{67}};

    \node[text=black, font=\footnotesize] at ({(1+0.5)*\cellsize}, {(7+0.5)*\cellsize}) {\contour{white}{68}};

    \node[text=black, font=\footnotesize] at ({(2+0.5)*\cellsize}, {(7+0.5)*\cellsize}) {\contour{white}{69}};

    \node[text=black, font=\footnotesize] at ({(3+0.5)*\cellsize}, {(7+0.5)*\cellsize}) {\contour{white}{70}};

    \node[text=black, font=\footnotesize] at ({(4+0.5)*\cellsize}, {(7+0.5)*\cellsize}) {\contour{white}{71}};

    \node[text=black, font=\footnotesize] at ({(5+0.5)*\cellsize}, {(7+0.5)*\cellsize}) {\contour{white}{72}};

    \node[text=black, font=\footnotesize] at ({(6+0.5)*\cellsize}, {(7+0.5)*\cellsize}) {\contour{white}{73}};

    \node[text=black, font=\footnotesize] at ({(0+0.5)*\cellsize}, {(6+0.5)*\cellsize}) {\contour{white}{74}};

    \node[text=black, font=\footnotesize] at ({(1+0.5)*\cellsize}, {(6+0.5)*\cellsize}) {\contour{white}{75}};

    \node[text=black, font=\footnotesize] at ({(2+0.5)*\cellsize}, {(6+0.5)*\cellsize}) {\contour{white}{76}};

    \node[text=black, font=\footnotesize] at ({(3+0.5)*\cellsize}, {(6+0.5)*\cellsize}) {\contour{white}{77}};

    \node[text=black, font=\footnotesize] at ({(4+0.5)*\cellsize}, {(6+0.5)*\cellsize}) {\contour{white}{78}};

    \node[text=black, font=\footnotesize] at ({(5+0.5)*\cellsize}, {(6+0.5)*\cellsize}) {\contour{white}{79}};

    \node[text=black, font=\footnotesize] at ({(6+0.5)*\cellsize}, {(6+0.5)*\cellsize}) {\contour{white}{80}};

    \node[text=black, font=\footnotesize] at ({(0+0.5)*\cellsize}, {(5+0.5)*\cellsize}) {\contour{white}{81}};

    \node[text=black, font=\footnotesize] at ({(1+0.5)*\cellsize}, {(5+0.5)*\cellsize}) {\contour{white}{82}};

    \node[text=black, font=\footnotesize] at ({(2+0.5)*\cellsize}, {(5+0.5)*\cellsize}) {\contour{white}{83}};

    \node[text=black, font=\footnotesize] at ({(3+0.5)*\cellsize}, {(5+0.5)*\cellsize}) {\contour{white}{84}};

    \node[text=black, font=\footnotesize] at ({(4+0.5)*\cellsize}, {(5+0.5)*\cellsize}) {\contour{white}{85}};

    \node[text=black, font=\footnotesize] at ({(5+0.5)*\cellsize}, {(5+0.5)*\cellsize}) {\contour{white}{86}};

    \node[text=black, font=\footnotesize] at ({(6+0.5)*\cellsize}, {(5+0.5)*\cellsize}) {\contour{white}{87}};

    \node[text=black, font=\footnotesize] at ({(0+0.5)*\cellsize}, {(4+0.5)*\cellsize}) {\contour{white}{88}};

    \node[text=black, font=\footnotesize] at ({(1+0.5)*\cellsize}, {(4+0.5)*\cellsize}) {\contour{white}{89}};

    \node[text=black, font=\footnotesize] at ({(2+0.5)*\cellsize}, {(4+0.5)*\cellsize}) {\contour{white}{90}};

    \node[text=black, font=\footnotesize] at ({(3+0.5)*\cellsize}, {(4+0.5)*\cellsize}) {\contour{white}{91}};

    \node[text=black, font=\footnotesize] at ({(4+0.5)*\cellsize}, {(4+0.5)*\cellsize}) {\contour{white}{92}};

    \node[text=black, font=\footnotesize] at ({(5+0.5)*\cellsize}, {(4+0.5)*\cellsize}) {\contour{white}{93}};

    \node[text=black, font=\footnotesize] at ({(6+0.5)*\cellsize}, {(4+0.5)*\cellsize}) {\contour{white}{94}};

    \node[text=black, font=\footnotesize] at ({(0+0.5)*\cellsize}, {(3+0.5)*\cellsize}) {\contour{white}{95}};

    \node[text=black, font=\footnotesize] at ({(1+0.5)*\cellsize}, {(3+0.5)*\cellsize}) {\contour{white}{96}};

    \node[text=black, font=\footnotesize] at ({(2+0.5)*\cellsize}, {(3+0.5)*\cellsize}) {\contour{white}{97}};

    \node[text=black, font=\footnotesize] at ({(3+0.5)*\cellsize}, {(3+0.5)*\cellsize}) {\contour{white}{98}};

    \node[text=black, font=\footnotesize] at ({(4+0.5)*\cellsize}, {(3+0.5)*\cellsize}) {\contour{white}{99}};

    \node[text=black, font=\footnotesize] at ({(5+0.5)*\cellsize}, {(3+0.5)*\cellsize}) {\contour{white}{100}};

    \node[text=black, font=\footnotesize] at ({(6+0.5)*\cellsize}, {(3+0.5)*\cellsize}) {\contour{white}{101}};

    \node[text=black, font=\footnotesize] at ({(0+0.5)*\cellsize}, {(2+0.5)*\cellsize}) {\contour{white}{102}};

    \node[text=black, font=\footnotesize] at ({(1+0.5)*\cellsize}, {(2+0.5)*\cellsize}) {\contour{white}{103}};

    \node[text=black, font=\footnotesize] at ({(2+0.5)*\cellsize}, {(2+0.5)*\cellsize}) {\contour{white}{104}};

    \node[text=black, font=\footnotesize] at ({(3+0.5)*\cellsize}, {(2+0.5)*\cellsize}) {\contour{white}{105}};

    \node[text=black, font=\footnotesize] at ({(4+0.5)*\cellsize}, {(2+0.5)*\cellsize}) {\contour{white}{106}};

    \node[text=black, font=\footnotesize] at ({(5+0.5)*\cellsize}, {(2+0.5)*\cellsize}) {\contour{white}{107}};

    \node[text=black, font=\footnotesize] at ({(6+0.5)*\cellsize}, {(2+0.5)*\cellsize}) {\contour{white}{108}};

    \node[text=black, font=\footnotesize] at ({(0+0.5)*\cellsize}, {(1+0.5)*\cellsize}) {\contour{white}{109}};

    \node[text=black, font=\footnotesize] at ({(1+0.5)*\cellsize}, {(1+0.5)*\cellsize}) {\contour{white}{110}};

    \node[text=black, font=\footnotesize] at ({(2+0.5)*\cellsize}, {(1+0.5)*\cellsize}) {\contour{white}{111}};

    \node[text=black, font=\footnotesize] at ({(3+0.5)*\cellsize}, {(1+0.5)*\cellsize}) {\contour{white}{112}};

    \node[text=black, font=\footnotesize] at ({(4+0.5)*\cellsize}, {(1+0.5)*\cellsize}) {\contour{white}{113}};

    \node[text=black, font=\footnotesize] at ({(5+0.5)*\cellsize}, {(1+0.5)*\cellsize}) {\contour{white}{114}};

    \node[text=black, font=\footnotesize] at ({(6+0.5)*\cellsize}, {(1+0.5)*\cellsize}) {\contour{white}{115}};

    \node[text=black, font=\footnotesize] at ({(0+0.5)*\cellsize}, {(0+0.5)*\cellsize}) {\contour{white}{116}};

    \node[text=black, font=\footnotesize] at ({(1+0.5)*\cellsize}, {(0+0.5)*\cellsize}) {\contour{white}{117}};

    \node[text=black, font=\footnotesize] at ({(2+0.5)*\cellsize}, {(0+0.5)*\cellsize}) {\contour{white}{118}};

    \node[text=black, font=\footnotesize] at ({(3+0.5)*\cellsize}, {(0+0.5)*\cellsize}) {\contour{white}{119}};

    \node[text=black, font=\footnotesize] at ({(4+0.5)*\cellsize}, {(0+0.5)*\cellsize}) {\contour{white}{120}};

    \node[text=black, font=\footnotesize] at ({(5+0.5)*\cellsize}, {(0+0.5)*\cellsize}) {\contour{white}{121}};

    \node[text=black, font=\footnotesize] at ({(6+0.5)*\cellsize}, {(0+0.5)*\cellsize}) {\contour{white}{122}};
\end{tikzpicture}

\end{document}
